Sample-efficient Learning of Concepts with Theoretical Guarantees: from Data to Concepts without Interventions

Machine learning is a vital part of many real-world systems, but several concerns remain about the lack of interpretability, explainability and robustness of black-box AI systems. Concept Bottleneck Models (CBM) address some of these challenges by learning interpretable concepts from high-dimensional data, e.g. images, which are used to predict labels. An important issue in CBMs are spurious correlation between concepts, which effectively lead to learning "wrong" concepts. Current mitigating strategies have strong assumptions, e.g., they assume that the concepts are statistically independent of each other, or require substantial interaction in terms of both interventions and labels provided by annotators. In this paper, we describe a framework that provides theoretical guarantees on the correctness of the learned concepts and on the number of required labels, without requiring any interventions. Our framework leverages causal representation learning (CRL) methods to learn latent causal variables from high-dimensional observations in a unsupervised way, and then learns to align these variables with interpretable concepts with few concept labels. We propose a linear and a non-parametric estimator for this mapping, providing a finite-sample high probability result in the linear case and an asymptotic consistency result for the non-parametric estimator. We evaluate our framework in synthetic and image benchmarks, showing that the learned concepts have less impurities and are often more accurate than other CBMs, even in settings with strong correlations between concepts.

==> (inline-0) <==
\begin{tabular}{m{2cm}m{1.5cm}cccccc}
        \toprule
        & &  
        \multicolumn{6}{c}{\small Permutation Error $\downarrow$ $(n)$}\\
        \hline
        Model & Method   & 5 & 10 & 20 & 100 & 1000 & 10000\\
\toprule
\bottomrule
\multicolumn{8}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Action Sparsity Dataset}}\\
\multirow{8}*{DMS-VAE} & {\notsotiny NN} & \textbf{0.18} {\tiny$\pm$ \textbf{0.02}} & \textbf{0.03} {\tiny$\pm$ \textbf{0.01}} & 0.01 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Pearson} & 0.31 {\tiny$\pm$ 0.02} & 0.04 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Spearman} & 0.28 {\tiny$\pm$ 0.03} & 0.04 {\tiny$\pm$ 0.01} & 0.00 {\tiny$\pm$ 0.00} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Linear} & 0.25 {\tiny$\pm$ 0.03} & 0.03 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Spline} & 0.36 {\tiny$\pm$ 0.02} & 0.28 {\tiny$\pm$ 0.03} & 0.02 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny RFF} & 0.47 {\tiny$\pm$ 0.02} & 0.11 {\tiny$\pm$ 0.02} & 0.02 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Laplacian} & 0.64 {\tiny$\pm$ 0.03} & 0.28 {\tiny$\pm$ 0.03} & 0.03 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Two Stage} & 0.46 {\tiny$\pm$ 0.03} & 0.06 {\tiny$\pm$ 0.02} & 0.02 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

\hline
\multirow{8}*{iVAE} & {\notsotiny NN} & 0.82 {\tiny$\pm$ 0.02} & 0.72 {\tiny$\pm$ 0.02} & 0.53 {\tiny$\pm$ 0.02} & 0.38 {\tiny$\pm$ 0.02} & 0.24 {\tiny$\pm$ 0.01} & 0.20 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Pearson} & 0.76 {\tiny$\pm$ 0.02} & 0.56 {\tiny$\pm$ 0.02} & \textbf{0.39} {\tiny$\pm$ \textbf{0.02}} & 0.35 {\tiny$\pm$ 0.02} & 0.16 {\tiny$\pm$ 0.02} & 0.14 {\tiny$\pm$ 0.01}\\

 & {\notsotiny Spearman} & \textbf{0.75} {\tiny$\pm$ \textbf{0.02}} & 0.64 {\tiny$\pm$ 0.02} & 0.50 {\tiny$\pm$ 0.02} & 0.31 {\tiny$\pm$ 0.03} & 0.18 {\tiny$\pm$ 0.03} & 0.10 {\tiny$\pm$ 0.02}\\

 & {\notsotiny Linear} & 0.78 {\tiny$\pm$ 0.02} & \textbf{0.56} {\tiny$\pm$ \textbf{0.02}} & 0.41 {\tiny$\pm$ 0.02} & \textbf{0.20} {\tiny$\pm$ \textbf{0.03}} & \textbf{0.02} {\tiny$\pm$ \textbf{0.01}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Spline} & 0.84 {\tiny$\pm$ 0.02} & 0.77 {\tiny$\pm$ 0.02} & 0.61 {\tiny$\pm$ 0.02} & 0.32 {\tiny$\pm$ 0.02} & 0.12 {\tiny$\pm$ 0.02} & 0.00 {\tiny$\pm$ 0.00}\\

 & {\notsotiny RFF} & 0.83 {\tiny$\pm$ 0.02} & 0.76 {\tiny$\pm$ 0.02} & 0.63 {\tiny$\pm$ 0.02} & 0.37 {\tiny$\pm$ 0.03} & 0.19 {\tiny$\pm$ 0.02} & 0.18 {\tiny$\pm$ 0.02}\\

 & {\notsotiny Laplacian} & 0.84 {\tiny$\pm$ 0.02} & 0.78 {\tiny$\pm$ 0.02} & 0.65 {\tiny$\pm$ 0.02} & 0.34 {\tiny$\pm$ 0.02} & 0.03 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Two Stage} & 0.78 {\tiny$\pm$ 0.02} & 0.65 {\tiny$\pm$ 0.02} & 0.54 {\tiny$\pm$ 0.02} & 0.32 {\tiny$\pm$ 0.03} & 0.21 {\tiny$\pm$ 0.02} & 0.22 {\tiny$\pm$ 0.03}\\

\hline
\multicolumn{8}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Temporal Sparsity Dataset}}\\
\multirow{8}*{DMS-VAE} & {\notsotiny NN} & 0.78 {\tiny$\pm$ 0.02} & 0.70 {\tiny$\pm$ 0.02} & 0.48 {\tiny$\pm$ 0.02} & 0.46 {\tiny$\pm$ 0.01} & 0.20 {\tiny$\pm$ 0.00} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Pearson} & 0.68 {\tiny$\pm$ 0.02} & \textbf{0.40} {\tiny$\pm$ \textbf{0.02}} & 0.23 {\tiny$\pm$ 0.03} & 0.20 {\tiny$\pm$ 0.03} & 0.03 {\tiny$\pm$ 0.02} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Spearman} & 0.72 {\tiny$\pm$ 0.02} & 0.53 {\tiny$\pm$ 0.02} & 0.40 {\tiny$\pm$ 0.02} & 0.11 {\tiny$\pm$ 0.02} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Linear} & \textbf{0.67} {\tiny$\pm$ \textbf{0.02}} & 0.41 {\tiny$\pm$ 0.03} & \textbf{0.20} {\tiny$\pm$ \textbf{0.03}} & \textbf{0.07} {\tiny$\pm$ \textbf{0.02}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Spline} & 0.72 {\tiny$\pm$ 0.02} & 0.70 {\tiny$\pm$ 0.02} & 0.47 {\tiny$\pm$ 0.03} & 0.17 {\tiny$\pm$ 0.03} & 0.03 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny RFF} & 0.76 {\tiny$\pm$ 0.02} & 0.59 {\tiny$\pm$ 0.02} & 0.37 {\tiny$\pm$ 0.03} & 0.10 {\tiny$\pm$ 0.02} & 0.03 {\tiny$\pm$ 0.02} & 0.01 {\tiny$\pm$ 0.01}\\

 & {\notsotiny Laplacian} & 0.80 {\tiny$\pm$ 0.02} & 0.67 {\tiny$\pm$ 0.02} & 0.45 {\tiny$\pm$ 0.02} & 0.15 {\tiny$\pm$ 0.03} & 0.01 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Two Stage} & 0.78 {\tiny$\pm$ 0.02} & 0.59 {\tiny$\pm$ 0.03} & 0.44 {\tiny$\pm$ 0.02} & 0.15 {\tiny$\pm$ 0.02} & 0.01 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

\hline
\multirow{8}*{TCVAE} & {\notsotiny NN} & 0.83 {\tiny$\pm$ 0.02} & 0.81 {\tiny$\pm$ 0.02} & 0.65 {\tiny$\pm$ 0.02} & 0.33 {\tiny$\pm$ 0.01} & 0.25 {\tiny$\pm$ 0.02} & 0.60 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Pearson} & \textbf{0.74} {\tiny$\pm$ \textbf{0.02}} & 0.54 {\tiny$\pm$ 0.03} & \textbf{0.30} {\tiny$\pm$ \textbf{0.03}} & 0.36 {\tiny$\pm$ 0.03} & 0.24 {\tiny$\pm$ 0.03} & 0.23 {\tiny$\pm$ 0.02}\\

 & {\notsotiny Spearman} & 0.77 {\tiny$\pm$ 0.02} & 0.61 {\tiny$\pm$ 0.03} & 0.47 {\tiny$\pm$ 0.03} & 0.28 {\tiny$\pm$ 0.03} & \textbf{0.14} {\tiny$\pm$ \textbf{0.03}} & \textbf{0.01} {\tiny$\pm$ \textbf{0.01}}\\

 & {\notsotiny Linear} & 0.76 {\tiny$\pm$ 0.02} & \textbf{0.50} {\tiny$\pm$ \textbf{0.02}} & 0.36 {\tiny$\pm$ 0.03} & \textbf{0.26} {\tiny$\pm$ \textbf{0.03}} & 0.18 {\tiny$\pm$ 0.02} & 0.19 {\tiny$\pm$ 0.03}\\

 & {\notsotiny Spline} & 0.79 {\tiny$\pm$ 0.02} & 0.72 {\tiny$\pm$ 0.02} & 0.48 {\tiny$\pm$ 0.02} & 0.32 {\tiny$\pm$ 0.03} & 0.24 {\tiny$\pm$ 0.03} & 0.15 {\tiny$\pm$ 0.02}\\

 & {\notsotiny RFF} & 0.81 {\tiny$\pm$ 0.02} & 0.60 {\tiny$\pm$ 0.02} & 0.44 {\tiny$\pm$ 0.03} & 0.30 {\tiny$\pm$ 0.03} & 0.29 {\tiny$\pm$ 0.03} & 0.23 {\tiny$\pm$ 0.03}\\

 & {\notsotiny Laplacian} & 0.83 {\tiny$\pm$ 0.02} & 0.70 {\tiny$\pm$ 0.02} & 0.53 {\tiny$\pm$ 0.03} & 0.32 {\tiny$\pm$ 0.03} & 0.22 {\tiny$\pm$ 0.03} & 0.12 {\tiny$\pm$ 0.03}\\

 & {\notsotiny Two Stage} & 0.80 {\tiny$\pm$ 0.02} & 0.64 {\tiny$\pm$ 0.02} & 0.52 {\tiny$\pm$ 0.02} & 0.32 {\tiny$\pm$ 0.03} & 0.22 {\tiny$\pm$ 0.03} & 0.08 {\tiny$\pm$ 0.03}\\

\hline
\multicolumn{8}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Temporal Causal3DIdent Dataset}}\\
\multirow{8}*{CITRIS-VAE} & {\notsotiny NN} & 0.72 {\tiny$\pm$ 0.02} & \textbf{0.37} {\tiny$\pm$ \textbf{0.03}} & \textbf{0.11} {\tiny$\pm$ \textbf{0.02}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Pearson} & 0.78 {\tiny$\pm$ 0.03} & 0.64 {\tiny$\pm$ 0.03} & 0.39 {\tiny$\pm$ 0.02} & 0.30 {\tiny$\pm$ 0.02} & 0.14 {\tiny$\pm$ 0.00} & 0.01 {\tiny$\pm$ 0.01}\\

 & {\notsotiny Spearman} & 0.73 {\tiny$\pm$ 0.03} & 0.63 {\tiny$\pm$ 0.03} & 0.56 {\tiny$\pm$ 0.04} & 0.25 {\tiny$\pm$ 0.04} & 0.09 {\tiny$\pm$ 0.03} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Linear} & \textbf{0.56} {\tiny$\pm$ \textbf{0.03}} & 0.41 {\tiny$\pm$ 0.03} & 0.27 {\tiny$\pm$ 0.02} & 0.01 {\tiny$\pm$ 0.00} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Spline} & 0.69 {\tiny$\pm$ 0.02} & 0.59 {\tiny$\pm$ 0.03} & 0.33 {\tiny$\pm$ 0.03} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny RFF} & 0.79 {\tiny$\pm$ 0.02} & 0.63 {\tiny$\pm$ 0.02} & 0.42 {\tiny$\pm$ 0.02} & 0.10 {\tiny$\pm$ 0.02} & 0.01 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Laplacian} & 0.71 {\tiny$\pm$ 0.02} & 0.56 {\tiny$\pm$ 0.02} & 0.35 {\tiny$\pm$ 0.02} & 0.11 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Two Stage} & 0.79 {\tiny$\pm$ 0.02} & 0.66 {\tiny$\pm$ 0.03} & 0.59 {\tiny$\pm$ 0.04} & 0.25 {\tiny$\pm$ 0.05} & 0.09 {\tiny$\pm$ 0.03} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

\hline
\multirow{8}*{iVAE} & {\notsotiny NN} & 0.73 {\tiny$\pm$ 0.03} & 0.46 {\tiny$\pm$ 0.03} & 0.29 {\tiny$\pm$ 0.02} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Pearson} & \textbf{0.63} {\tiny$\pm$ \textbf{0.04}} & 0.47 {\tiny$\pm$ 0.03} & 0.26 {\tiny$\pm$ 0.03} & 0.24 {\tiny$\pm$ 0.03} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Spearman} & 0.71 {\tiny$\pm$ 0.03} & 0.50 {\tiny$\pm$ 0.03} & 0.39 {\tiny$\pm$ 0.02} & 0.11 {\tiny$\pm$ 0.02} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Linear} & 0.70 {\tiny$\pm$ 0.03} & \textbf{0.45} {\tiny$\pm$ \textbf{0.03}} & \textbf{0.24} {\tiny$\pm$ \textbf{0.03}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Spline} & 0.69 {\tiny$\pm$ 0.03} & 0.62 {\tiny$\pm$ 0.03} & 0.41 {\tiny$\pm$ 0.03} & 0.02 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny RFF} & 0.73 {\tiny$\pm$ 0.03} & 0.54 {\tiny$\pm$ 0.03} & 0.39 {\tiny$\pm$ 0.03} & 0.02 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Laplacian} & 0.69 {\tiny$\pm$ 0.03} & 0.49 {\tiny$\pm$ 0.03} & 0.32 {\tiny$\pm$ 0.03} & 0.01 {\tiny$\pm$ 0.01} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Two Stage} & 0.75 {\tiny$\pm$ 0.03} & 0.55 {\tiny$\pm$ 0.03} & 0.36 {\tiny$\pm$ 0.02} & 0.08 {\tiny$\pm$ 0.02} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.00} {\tiny$\pm$ \textbf{0.00}}\\

\hline

    \end{tabular}
\begin{tabular}{m{2cm}m{1.5cm}cccccc}
        \toprule
        & &  
        \multicolumn{6}{c}{\small $R^2$-score on the diagonal $\uparrow$ $(n)$}\\
        \hline
        Model & Method   & 5 & 10 & 20 & 100 & 1000 & 10000\\
\toprule
\bottomrule
\multicolumn{8}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Action Sparsity Dataset}}\\
\multirow{8}*{DMS-VAE} & {\notsotiny NN} & \textbf{0.21} {\tiny$\pm$ \textbf{0.03}} & 0.56 {\tiny$\pm$ 0.01} & 0.68 {\tiny$\pm$ 0.00} & \textbf{0.78} {\tiny$\pm$ \textbf{0.00}} & 0.79 {\tiny$\pm$ 0.00} & \textbf{0.79} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Pearson} & -  & -  & -  & -  & -  & - \\

 & {\notsotiny Spearman} & -  & -  & -  & -  & -  & - \\

 & {\notsotiny Linear} & -0.29 {\tiny$\pm$ 0.13} & \textbf{0.56} {\tiny$\pm$ \textbf{0.02}} & \textbf{0.72} {\tiny$\pm$ \textbf{0.00}} & 0.77 {\tiny$\pm$ 0.00} & 0.77 {\tiny$\pm$ 0.00} & 0.77 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Spline}& $\dagger$ & 0.08 {\tiny$\pm$ 0.02} & 0.53 {\tiny$\pm$ 0.01} & 0.78 {\tiny$\pm$ 0.00} & 0.78 {\tiny$\pm$ 0.00} & 0.79 {\tiny$\pm$ 0.00}\\

 & {\notsotiny RFF} & -0.69 {\tiny$\pm$ 0.12} & 0.24 {\tiny$\pm$ 0.02} & 0.59 {\tiny$\pm$ 0.01} & 0.77 {\tiny$\pm$ 0.00} & 0.78 {\tiny$\pm$ 0.00} & 0.78 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Laplacian} & -0.72 {\tiny$\pm$ 0.08} & -0.03 {\tiny$\pm$ 0.02} & 0.33 {\tiny$\pm$ 0.01} & 0.64 {\tiny$\pm$ 0.01} & 0.70 {\tiny$\pm$ 0.00} & 0.70 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Two Stage}& $\dagger$ & -1.25 {\tiny$\pm$ 1.41} & 0.53 {\tiny$\pm$ 0.08} & 0.77 {\tiny$\pm$ 0.00} & \textbf{0.79} {\tiny$\pm$ \textbf{0.00}} & 0.79 {\tiny$\pm$ 0.00}\\

\hline
\multirow{8}*{iVAE} & {\notsotiny NN} & \textbf{-0.36} {\tiny$\pm$ \textbf{0.03}} & -0.14 {\tiny$\pm$ 0.03} & 0.10 {\tiny$\pm$ 0.01} & \textbf{0.29} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.31} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.31} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Pearson} & -  & -  & -  & -  & -  & - \\

 & {\notsotiny Spearman} & -  & -  & -  & -  & -  & - \\

 & {\notsotiny Linear} & -0.86 {\tiny$\pm$ 0.11} & \textbf{-0.10} {\tiny$\pm$ \textbf{0.02}} & \textbf{0.14} {\tiny$\pm$ \textbf{0.01}} & 0.25 {\tiny$\pm$ 0.00} & 0.27 {\tiny$\pm$ 0.00} & 0.28 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Spline} & -19.24 {\tiny$\pm$ 13.32} & -0.18 {\tiny$\pm$ 0.02} & 0.05 {\tiny$\pm$ 0.01} & 0.24 {\tiny$\pm$ 0.00} & 0.27 {\tiny$\pm$ 0.00} & 0.27 {\tiny$\pm$ 0.00}\\

 & {\notsotiny RFF} & -0.93 {\tiny$\pm$ 0.10} & -0.22 {\tiny$\pm$ 0.02} & -0.02 {\tiny$\pm$ 0.01} & 0.19 {\tiny$\pm$ 0.00} & 0.25 {\tiny$\pm$ 0.00} & 0.25 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Laplacian} & -0.83 {\tiny$\pm$ 0.06} & -0.23 {\tiny$\pm$ 0.02} & -0.05 {\tiny$\pm$ 0.01} & 0.12 {\tiny$\pm$ 0.00} & 0.17 {\tiny$\pm$ 0.00} & 0.17 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Two Stage}& $\dagger$ & -1.49 {\tiny$\pm$ 0.19} & -0.28 {\tiny$\pm$ 0.03} & 0.19 {\tiny$\pm$ 0.01} & 0.30 {\tiny$\pm$ 0.00} & 0.31 {\tiny$\pm$ 0.00}\\

\hline
\multicolumn{8}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Temporal Sparsity Dataset}}\\
\multirow{8}*{DMS-VAE} & {\notsotiny NN} & -2.78 {\tiny$\pm$ 0.30} & -0.26 {\tiny$\pm$ 0.03} & 0.17 {\tiny$\pm$ 0.01} & 0.38 {\tiny$\pm$ 0.00} & 0.42 {\tiny$\pm$ 0.00} & 0.43 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Pearson} & -  & -  & -  & -  & -  & - \\

 & {\notsotiny Spearman} & -  & -  & -  & -  & -  & - \\

 & {\notsotiny Linear} & \textbf{-0.94} {\tiny$\pm$ \textbf{0.11}} & \textbf{0.11} {\tiny$\pm$ \textbf{0.02}} & \textbf{0.32} {\tiny$\pm$ \textbf{0.01}} & \textbf{0.41} {\tiny$\pm$ \textbf{0.00}} & 0.43 {\tiny$\pm$ 0.00} & 0.43 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Spline} & -6.88 {\tiny$\pm$ 4.87} & -0.16 {\tiny$\pm$ 0.03} & 0.17 {\tiny$\pm$ 0.01} & 0.40 {\tiny$\pm$ 0.00} & 0.42 {\tiny$\pm$ 0.00} & 0.43 {\tiny$\pm$ 0.00}\\

 & {\notsotiny RFF} & -1.00 {\tiny$\pm$ 0.11} & -0.10 {\tiny$\pm$ 0.03} & 0.21 {\tiny$\pm$ 0.01} & 0.39 {\tiny$\pm$ 0.00} & 0.41 {\tiny$\pm$ 0.00} & 0.42 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Laplacian} & -1.11 {\tiny$\pm$ 0.12} & -0.22 {\tiny$\pm$ 0.03} & 0.04 {\tiny$\pm$ 0.01} & 0.24 {\tiny$\pm$ 0.01} & 0.30 {\tiny$\pm$ 0.00} & 0.31 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Two Stage}& $\dagger$ & -1.24 {\tiny$\pm$ 0.19} & -0.11 {\tiny$\pm$ 0.05} & 0.32 {\tiny$\pm$ 0.01} & \textbf{0.43} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.43} {\tiny$\pm$ \textbf{0.00}}\\

\hline
\multirow{8}*{TCVAE} & {\notsotiny NN} & -3.02 {\tiny$\pm$ 0.24} & -0.44 {\tiny$\pm$ 0.04} & 0.05 {\tiny$\pm$ 0.01} & 0.28 {\tiny$\pm$ 0.00} & 0.33 {\tiny$\pm$ 0.00} & 0.34 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Pearson} & -  & -  & -  & -  & -  & - \\

 & {\notsotiny Spearman} & -  & -  & -  & -  & -  & - \\

 & {\notsotiny Linear} & -1.00 {\tiny$\pm$ 0.15} & \textbf{0.00} {\tiny$\pm$ \textbf{0.03}} & \textbf{0.23} {\tiny$\pm$ \textbf{0.01}} & \textbf{0.32} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.33} {\tiny$\pm$ \textbf{0.00}} & 0.33 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Spline}& $\dagger$ & -0.18 {\tiny$\pm$ 0.02} & 0.10 {\tiny$\pm$ 0.01} & 0.30 {\tiny$\pm$ 0.00} & 0.33 {\tiny$\pm$ 0.00} & 0.34 {\tiny$\pm$ 0.00}\\

 & {\notsotiny RFF} & \textbf{-0.84} {\tiny$\pm$ \textbf{0.08}} & -0.13 {\tiny$\pm$ 0.03} & 0.15 {\tiny$\pm$ 0.01} & 0.31 {\tiny$\pm$ 0.00} & 0.33 {\tiny$\pm$ 0.00} & 0.33 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Laplacian} & -0.92 {\tiny$\pm$ 0.10} & -0.21 {\tiny$\pm$ 0.03} & -0.01 {\tiny$\pm$ 0.01} & 0.17 {\tiny$\pm$ 0.01} & 0.23 {\tiny$\pm$ 0.00} & 0.23 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Two Stage}& $\dagger$ & -1.54 {\tiny$\pm$ 0.21} & -0.25 {\tiny$\pm$ 0.07} & 0.21 {\tiny$\pm$ 0.01} & 0.33 {\tiny$\pm$ 0.00} & \textbf{0.34} {\tiny$\pm$ \textbf{0.00}}\\

\hline
\multicolumn{8}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Temporal Causal3DIdent Dataset}}\\
\multirow{8}*{CITRIS-VAE} & {\notsotiny NN} & -4.11 {\tiny$\pm$ 0.32} & -0.17 {\tiny$\pm$ 0.04} & \textbf{0.22} {\tiny$\pm$ \textbf{0.02}} & 0.42 {\tiny$\pm$ 0.01} & 0.59 {\tiny$\pm$ 0.00} & \textbf{0.65} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Pearson} & -  & -  & -  & -  & -  & - \\

 & {\notsotiny Spearman} & -  & -  & -  & -  & -  & - \\

 & {\notsotiny Linear} & -0.82 {\tiny$\pm$ 0.15} & \textbf{-0.17} {\tiny$\pm$ \textbf{0.04}} & 0.20 {\tiny$\pm$ 0.01} & \textbf{0.44} {\tiny$\pm$ \textbf{0.00}} & 0.49 {\tiny$\pm$ 0.00} & 0.50 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Spline}& $\dagger$ & -0.21 {\tiny$\pm$ 0.03} & 0.12 {\tiny$\pm$ 0.01} & 0.44 {\tiny$\pm$ 0.01} & \textbf{0.60} {\tiny$\pm$ \textbf{0.00}} & 0.62 {\tiny$\pm$ 0.00}\\

 & {\notsotiny RFF} & -0.86 {\tiny$\pm$ 0.15} & -0.26 {\tiny$\pm$ 0.03} & -0.02 {\tiny$\pm$ 0.01} & 0.27 {\tiny$\pm$ 0.01} & 0.46 {\tiny$\pm$ 0.01} & 0.50 {\tiny$\pm$ 0.01}\\

 & {\notsotiny Laplacian} & \textbf{-0.80} {\tiny$\pm$ \textbf{0.14}} & -0.24 {\tiny$\pm$ 0.03} & -0.02 {\tiny$\pm$ 0.01} & 0.36 {\tiny$\pm$ 0.00} & 0.54 {\tiny$\pm$ 0.00} & 0.57 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Two Stage}& $\dagger$ & -3.59 {\tiny$\pm$ 1.13} & -0.81 {\tiny$\pm$ 0.12} & -0.60 {\tiny$\pm$ 0.05} & 0.52 {\tiny$\pm$ 0.01} & 0.62 {\tiny$\pm$ 0.00}\\

\hline
\multirow{8}*{iVAE} & {\notsotiny NN} & -4.29 {\tiny$\pm$ 0.36} & -0.23 {\tiny$\pm$ 0.05} & 0.13 {\tiny$\pm$ 0.02} & \textbf{0.62} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.71} {\tiny$\pm$ \textbf{0.00}} & \textbf{0.74} {\tiny$\pm$ \textbf{0.00}}\\

 & {\notsotiny Pearson} & -  & -  & -  & -  & -  & - \\

 & {\notsotiny Spearman} & -  & -  & -  & -  & -  & - \\

 & {\notsotiny Linear} & -0.88 {\tiny$\pm$ 0.16} & \textbf{-0.20} {\tiny$\pm$ \textbf{0.03}} & \textbf{0.14} {\tiny$\pm$ \textbf{0.01}} & 0.43 {\tiny$\pm$ 0.00} & 0.47 {\tiny$\pm$ 0.00} & 0.48 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Spline}& $\dagger$ & -0.41 {\tiny$\pm$ 0.15} & 0.01 {\tiny$\pm$ 0.01} & 0.43 {\tiny$\pm$ 0.00} & 0.55 {\tiny$\pm$ 0.00} & 0.56 {\tiny$\pm$ 0.00}\\

 & {\notsotiny RFF} & -0.84 {\tiny$\pm$ 0.14} & -0.26 {\tiny$\pm$ 0.03} & -0.01 {\tiny$\pm$ 0.01} & 0.36 {\tiny$\pm$ 0.01} & 0.52 {\tiny$\pm$ 0.00} & 0.54 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Laplacian} & \textbf{-0.81} {\tiny$\pm$ \textbf{0.14}} & -0.24 {\tiny$\pm$ 0.03} & 0.00 {\tiny$\pm$ 0.01} & 0.34 {\tiny$\pm$ 0.01} & 0.49 {\tiny$\pm$ 0.00} & 0.51 {\tiny$\pm$ 0.00}\\

 & {\notsotiny Two Stage}& $\dagger$& $\dagger$ & -0.74 {\tiny$\pm$ 0.11} & -0.50 {\tiny$\pm$ 0.06} & 0.54 {\tiny$\pm$ 0.00} & 0.56 {\tiny$\pm$ 0.00}\\

\hline

    \end{tabular}
\begin{tabular}{m{2cm}m{1.5cm}cccc}
        \toprule
        & &  
        \multicolumn{4}{c}{\small Permutation Errors $\downarrow$ $(n)$}\\
        \hline
        Model & Method   & 20 & 100 & 1000 & 10000\\
\toprule
\bottomrule
\multicolumn{6}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Action Sparsity Dataset}}\\
\multirow{5}*{DMS-VAE} & {Linear} & \textbf{0.08} {\scriptsize$\pm$ \textbf{0.03}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Spline} & 0.08 {\scriptsize$\pm$ 0.03} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {RFF} & 0.08 {\scriptsize$\pm$ 0.03} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Laplacian} & 0.08 {\scriptsize$\pm$ 0.03} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Two Stage} & 0.08 {\scriptsize$\pm$ 0.03} & 0.04 {\scriptsize$\pm$ 0.03} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

\hline
\multirow{5}*{iVAE} & {Linear} & 0.65 {\scriptsize$\pm$ 0.07} & 0.38 {\scriptsize$\pm$ 0.06} & 0.10 {\scriptsize$\pm$ 0.05} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Spline} & 0.73 {\scriptsize$\pm$ 0.04} & 0.41 {\scriptsize$\pm$ 0.05} & 0.14 {\scriptsize$\pm$ 0.05} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {RFF} & 0.75 {\scriptsize$\pm$ 0.03} & 0.45 {\scriptsize$\pm$ 0.04} & 0.27 {\scriptsize$\pm$ 0.04} & 0.09 {\scriptsize$\pm$ 0.05}\\

 & {Laplacian} & 0.73 {\scriptsize$\pm$ 0.02} & 0.52 {\scriptsize$\pm$ 0.04} & 0.25 {\scriptsize$\pm$ 0.05} & 0.06 {\scriptsize$\pm$ 0.04}\\

 & {Two Stage} & 0.65 {\scriptsize$\pm$ 0.06} & 0.65 {\scriptsize$\pm$ 0.04} & 0.31 {\scriptsize$\pm$ 0.04} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

\hline
\multicolumn{6}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Temporal Sparsity Dataset}}\\
\multirow{5}*{DMS-VAE} & {Linear} & \textbf{0.37} {\scriptsize$\pm$ \textbf{0.04}} & \textbf{0.13} {\scriptsize$\pm$ \textbf{0.05}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Spline} & 0.58 {\scriptsize$\pm$ 0.04} & 0.16 {\scriptsize$\pm$ 0.07} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {RFF} & 0.56 {\scriptsize$\pm$ 0.05} & 0.20 {\scriptsize$\pm$ 0.06} & 0.02 {\scriptsize$\pm$ 0.02} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Laplacian} & 0.60 {\scriptsize$\pm$ 0.05} & 0.30 {\scriptsize$\pm$ 0.07} & 0.02 {\scriptsize$\pm$ 0.02} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Two Stage} & 0.46 {\scriptsize$\pm$ 0.04} & 0.47 {\scriptsize$\pm$ 0.06} & 0.06 {\scriptsize$\pm$ 0.03} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

\hline
\multirow{5}*{TCVAE} & {Linear} & 0.54 {\scriptsize$\pm$ 0.05} & 0.38 {\scriptsize$\pm$ 0.06} & 0.32 {\scriptsize$\pm$ 0.04} & 0.20 {\scriptsize$\pm$ 0.00}\\

 & {Spline} & 0.66 {\scriptsize$\pm$ 0.05} & 0.36 {\scriptsize$\pm$ 0.07} & 0.21 {\scriptsize$\pm$ 0.04} & 0.18 {\scriptsize$\pm$ 0.05}\\

 & {RFF} & 0.63 {\scriptsize$\pm$ 0.04} & 0.36 {\scriptsize$\pm$ 0.04} & 0.21 {\scriptsize$\pm$ 0.07} & 0.12 {\scriptsize$\pm$ 0.08}\\

 & {Laplacian} & 0.69 {\scriptsize$\pm$ 0.05} & 0.43 {\scriptsize$\pm$ 0.06} & 0.18 {\scriptsize$\pm$ 0.07} & 0.26 {\scriptsize$\pm$ 0.08}\\

 & {Two Stage} & 0.63 {\scriptsize$\pm$ 0.03} & 0.51 {\scriptsize$\pm$ 0.03} & 0.31 {\scriptsize$\pm$ 0.06} & 0.36 {\scriptsize$\pm$ 0.08}\\

\hline
\multicolumn{6}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Temporal Causal3DIdent Dataset}}\\
\multirow{5}*{CITRISVAE} & {Linear} & 0.10 {\scriptsize$\pm$ 0.05} & 0.06 {\scriptsize$\pm$ 0.04} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Spline} & 0.07 {\scriptsize$\pm$ 0.03} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {RFF} & 0.33 {\scriptsize$\pm$ 0.06} & 0.10 {\scriptsize$\pm$ 0.04} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Laplacian} & 0.17 {\scriptsize$\pm$ 0.04} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Two Stage} & 0.27 {\scriptsize$\pm$ 0.05} & 0.34 {\scriptsize$\pm$ 0.05} & 0.09 {\scriptsize$\pm$ 0.02} & 0.10 {\scriptsize$\pm$ 0.02}\\

\hline
\multirow{5}*{iVAE} & {Linear} & \textbf{0.06} {\scriptsize$\pm$ \textbf{0.04}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Spline} & 0.07 {\scriptsize$\pm$ 0.05} & 0.03 {\scriptsize$\pm$ 0.03} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {RFF} & 0.17 {\scriptsize$\pm$ 0.06} & 0.03 {\scriptsize$\pm$ 0.03} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Laplacian} & 0.10 {\scriptsize$\pm$ 0.05} & 0.03 {\scriptsize$\pm$ 0.03} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Two Stage} & 0.11 {\scriptsize$\pm$ 0.04} & 0.14 {\scriptsize$\pm$ 0.05} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.00} {\scriptsize$\pm$ \textbf{0.00}}\\

\hline

    \end{tabular}
\begin{tabular}{m{2cm}m{1.5cm}cccc@{\hskip 1em}@{\hskip 1em}cccc}
        \toprule
        & &  
        \multicolumn{4}{c}{\small Concept Acc $\uparrow$ $(n)$} & 
        \multicolumn{4}{c}{\small Label Acc$\uparrow$$(n)$}\\
        \hline
        Model & Method   & 20 & 100 & 1000 & 10000 & 20 & 100 & 1000 & 10000\\
\toprule
\bottomrule
\multicolumn{10}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Action Sparsity Dataset}}\\
\multirow{5}*{DMS-VAE} & {Linear} & \textbf{0.83} {\scriptsize$\pm$ \textbf{0.01}} & 0.86 {\scriptsize$\pm$ 0.00} & 0.85 {\scriptsize$\pm$ 0.00} & 0.86 {\scriptsize$\pm$ 0.00} & \textbf{0.77} {\scriptsize$\pm$ \textbf{0.03}} & 0.81 {\scriptsize$\pm$ 0.01} & 0.83 {\scriptsize$\pm$ 0.01} & 0.84 {\scriptsize$\pm$ 0.01}\\

 & {Spline} & 0.83 {\scriptsize$\pm$ 0.01} & \textbf{0.86} {\scriptsize$\pm$ \textbf{0.00}} & 0.85 {\scriptsize$\pm$ 0.00} & 0.86 {\scriptsize$\pm$ 0.00} & 0.72 {\scriptsize$\pm$ 0.03} & \textbf{0.83} {\scriptsize$\pm$ \textbf{0.02}} & \textbf{0.85} {\scriptsize$\pm$ \textbf{0.01}} & 0.86 {\scriptsize$\pm$ 0.01}\\

 & {RFF} & 0.82 {\scriptsize$\pm$ 0.00} & 0.85 {\scriptsize$\pm$ 0.00} & 0.85 {\scriptsize$\pm$ 0.00} & 0.86 {\scriptsize$\pm$ 0.00} & 0.77 {\scriptsize$\pm$ 0.02} & 0.82 {\scriptsize$\pm$ 0.02} & 0.84 {\scriptsize$\pm$ 0.01} & 0.85 {\scriptsize$\pm$ 0.01}\\

 & {Laplacian} & 0.81 {\scriptsize$\pm$ 0.01} & 0.85 {\scriptsize$\pm$ 0.00} & 0.85 {\scriptsize$\pm$ 0.00} & 0.86 {\scriptsize$\pm$ 0.00} & 0.75 {\scriptsize$\pm$ 0.03} & 0.82 {\scriptsize$\pm$ 0.02} & 0.84 {\scriptsize$\pm$ 0.01} & 0.85 {\scriptsize$\pm$ 0.01}\\

 & {Two Stage} & 0.83 {\scriptsize$\pm$ 0.01} & 0.85 {\scriptsize$\pm$ 0.00} & \textbf{0.86} {\scriptsize$\pm$ \textbf{0.00}} & 0.86 {\scriptsize$\pm$ 0.00} & 0.72 {\scriptsize$\pm$ 0.03} & 0.80 {\scriptsize$\pm$ 0.02} & 0.80 {\scriptsize$\pm$ 0.01} & 0.82 {\scriptsize$\pm$ 0.02}\\

\hline
\multirow{5}*{iVAE} & {Linear} & 0.66 {\scriptsize$\pm$ 0.01} & 0.68 {\scriptsize$\pm$ 0.00} & 0.70 {\scriptsize$\pm$ 0.00} & 0.70 {\scriptsize$\pm$ 0.00} & 0.73 {\scriptsize$\pm$ 0.03} & 0.79 {\scriptsize$\pm$ 0.02} & 0.81 {\scriptsize$\pm$ 0.01} & 0.83 {\scriptsize$\pm$ 0.01}\\

 & {Spline} & 0.63 {\scriptsize$\pm$ 0.01} & 0.68 {\scriptsize$\pm$ 0.00} & 0.70 {\scriptsize$\pm$ 0.00} & 0.70 {\scriptsize$\pm$ 0.00} & 0.69 {\scriptsize$\pm$ 0.02} & 0.76 {\scriptsize$\pm$ 0.02} & 0.81 {\scriptsize$\pm$ 0.01} & 0.83 {\scriptsize$\pm$ 0.01}\\

 & {RFF} & 0.59 {\scriptsize$\pm$ 0.01} & 0.66 {\scriptsize$\pm$ 0.01} & 0.68 {\scriptsize$\pm$ 0.00} & 0.69 {\scriptsize$\pm$ 0.00} & 0.59 {\scriptsize$\pm$ 0.04} & 0.70 {\scriptsize$\pm$ 0.02} & 0.78 {\scriptsize$\pm$ 0.01} & 0.81 {\scriptsize$\pm$ 0.01}\\

 & {Laplacian} & 0.59 {\scriptsize$\pm$ 0.01} & 0.65 {\scriptsize$\pm$ 0.01} & 0.68 {\scriptsize$\pm$ 0.00} & 0.68 {\scriptsize$\pm$ 0.00} & 0.60 {\scriptsize$\pm$ 0.04} & 0.70 {\scriptsize$\pm$ 0.02} & 0.78 {\scriptsize$\pm$ 0.01} & 0.79 {\scriptsize$\pm$ 0.01}\\

 & {Two Stage} & 0.64 {\scriptsize$\pm$ 0.01} & 0.65 {\scriptsize$\pm$ 0.00} & 0.69 {\scriptsize$\pm$ 0.00} & 0.70 {\scriptsize$\pm$ 0.00} & 0.67 {\scriptsize$\pm$ 0.03} & 0.70 {\scriptsize$\pm$ 0.02} & 0.79 {\scriptsize$\pm$ 0.01} & 0.82 {\scriptsize$\pm$ 0.01}\\

\hline
 \makebox[0pt][l]{CBM \citep{koh2020conceptbottleneck}} &   & 0.64 {\scriptsize$\pm$ 0.01} & 0.73 {\scriptsize$\pm$ 0.01} & 0.85 {\scriptsize$\pm$ 0.00} & 0.91 {\scriptsize$\pm$ 0.00} & 0.60 {\scriptsize$\pm$ 0.03} & 0.60 {\scriptsize$\pm$ 0.02} & 0.73 {\scriptsize$\pm$ 0.01} & 0.88 {\scriptsize$\pm$ 0.01}\\

 \makebox[0pt][l]{CEM \citep{zarlenga2022concept}} &   & 0.64 {\scriptsize$\pm$ 0.02} & 0.72 {\scriptsize$\pm$ 0.01} & 0.86 {\scriptsize$\pm$ 0.00} & 0.91 {\scriptsize$\pm$ 0.00} & 0.66 {\scriptsize$\pm$ 0.02} & 0.69 {\scriptsize$\pm$ 0.03} & 0.82 {\scriptsize$\pm$ 0.01} & 0.88 {\scriptsize$\pm$ 0.01}\\

 \makebox[0pt][l]{HardCBM \citep{havasi2022addressing}} &   & 0.66 {\scriptsize$\pm$ 0.01} & 0.73 {\scriptsize$\pm$ 0.01} & 0.85 {\scriptsize$\pm$ 0.00} & \textbf{0.91} {\scriptsize$\pm$ \textbf{0.00}} & 0.56 {\scriptsize$\pm$ 0.03} & 0.61 {\scriptsize$\pm$ 0.01} & 0.68 {\scriptsize$\pm$ 0.01} & \textbf{0.89} {\scriptsize$\pm$ \textbf{0.00}}\\

\bottomrule\multicolumn{10}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Temporal Sparsity Dataset}}\\
\multirow{5}*{DMS-VAE} & {Linear} & \textbf{0.69} {\scriptsize$\pm$ \textbf{0.01}} & 0.73 {\scriptsize$\pm$ 0.00} & 0.74 {\scriptsize$\pm$ 0.00} & 0.74 {\scriptsize$\pm$ 0.00} & \textbf{0.75} {\scriptsize$\pm$ \textbf{0.03}} & \textbf{0.79} {\scriptsize$\pm$ \textbf{0.01}} & \textbf{0.84} {\scriptsize$\pm$ \textbf{0.02}} & 0.85 {\scriptsize$\pm$ 0.02}\\

 & {Spline} & 0.64 {\scriptsize$\pm$ 0.01} & 0.73 {\scriptsize$\pm$ 0.01} & 0.74 {\scriptsize$\pm$ 0.00} & 0.74 {\scriptsize$\pm$ 0.00} & 0.69 {\scriptsize$\pm$ 0.03} & 0.79 {\scriptsize$\pm$ 0.02} & 0.84 {\scriptsize$\pm$ 0.01} & 0.85 {\scriptsize$\pm$ 0.01}\\

 & {RFF} & 0.66 {\scriptsize$\pm$ 0.01} & 0.72 {\scriptsize$\pm$ 0.00} & 0.74 {\scriptsize$\pm$ 0.00} & 0.74 {\scriptsize$\pm$ 0.00} & 0.74 {\scriptsize$\pm$ 0.02} & 0.79 {\scriptsize$\pm$ 0.01} & 0.82 {\scriptsize$\pm$ 0.01} & 0.84 {\scriptsize$\pm$ 0.01}\\

 & {Laplacian} & 0.64 {\scriptsize$\pm$ 0.01} & 0.71 {\scriptsize$\pm$ 0.00} & 0.73 {\scriptsize$\pm$ 0.00} & 0.73 {\scriptsize$\pm$ 0.00} & 0.69 {\scriptsize$\pm$ 0.02} & 0.75 {\scriptsize$\pm$ 0.02} & 0.80 {\scriptsize$\pm$ 0.01} & 0.83 {\scriptsize$\pm$ 0.01}\\

 & {Two Stage} & 0.67 {\scriptsize$\pm$ 0.01} & 0.69 {\scriptsize$\pm$ 0.00} & 0.74 {\scriptsize$\pm$ 0.00} & 0.74 {\scriptsize$\pm$ 0.00} & 0.66 {\scriptsize$\pm$ 0.03} & 0.71 {\scriptsize$\pm$ 0.02} & 0.80 {\scriptsize$\pm$ 0.02} & 0.84 {\scriptsize$\pm$ 0.02}\\

\hline
\multirow{5}*{TCVAE} & {Linear} & 0.67 {\scriptsize$\pm$ 0.01} & 0.70 {\scriptsize$\pm$ 0.01} & 0.71 {\scriptsize$\pm$ 0.00} & 0.71 {\scriptsize$\pm$ 0.00} & 0.72 {\scriptsize$\pm$ 0.03} & 0.78 {\scriptsize$\pm$ 0.02} & 0.84 {\scriptsize$\pm$ 0.01} & 0.84 {\scriptsize$\pm$ 0.01}\\

 & {Spline} & 0.63 {\scriptsize$\pm$ 0.01} & 0.70 {\scriptsize$\pm$ 0.01} & 0.71 {\scriptsize$\pm$ 0.00} & 0.71 {\scriptsize$\pm$ 0.00} & 0.67 {\scriptsize$\pm$ 0.03} & 0.77 {\scriptsize$\pm$ 0.01} & 0.83 {\scriptsize$\pm$ 0.02} & 0.84 {\scriptsize$\pm$ 0.01}\\

 & {RFF} & 0.63 {\scriptsize$\pm$ 0.01} & 0.69 {\scriptsize$\pm$ 0.01} & 0.71 {\scriptsize$\pm$ 0.00} & 0.71 {\scriptsize$\pm$ 0.00} & 0.68 {\scriptsize$\pm$ 0.03} & 0.79 {\scriptsize$\pm$ 0.02} & 0.82 {\scriptsize$\pm$ 0.01} & 0.84 {\scriptsize$\pm$ 0.01}\\

 & {Laplacian} & 0.61 {\scriptsize$\pm$ 0.01} & 0.69 {\scriptsize$\pm$ 0.01} & 0.70 {\scriptsize$\pm$ 0.00} & 0.70 {\scriptsize$\pm$ 0.00} & 0.65 {\scriptsize$\pm$ 0.03} & 0.74 {\scriptsize$\pm$ 0.01} & 0.80 {\scriptsize$\pm$ 0.01} & 0.82 {\scriptsize$\pm$ 0.01}\\

 & {Two Stage} & 0.63 {\scriptsize$\pm$ 0.01} & 0.67 {\scriptsize$\pm$ 0.01} & 0.71 {\scriptsize$\pm$ 0.00} & 0.71 {\scriptsize$\pm$ 0.00} & 0.71 {\scriptsize$\pm$ 0.03} & 0.72 {\scriptsize$\pm$ 0.02} & 0.80 {\scriptsize$\pm$ 0.02} & 0.84 {\scriptsize$\pm$ 0.01}\\

\hline
 \makebox[0pt][l]{CBM \citep{koh2020conceptbottleneck}} &   & 0.64 {\scriptsize$\pm$ 0.01} & 0.74 {\scriptsize$\pm$ 0.01} & 0.86 {\scriptsize$\pm$ 0.00} & 0.92 {\scriptsize$\pm$ 0.00} & 0.53 {\scriptsize$\pm$ 0.03} & 0.60 {\scriptsize$\pm$ 0.02} & 0.75 {\scriptsize$\pm$ 0.01} & 0.89 {\scriptsize$\pm$ 0.01}\\

 \makebox[0pt][l]{CEM \citep{zarlenga2022concept}} &   & 0.66 {\scriptsize$\pm$ 0.01} & \textbf{0.75} {\scriptsize$\pm$ \textbf{0.01}} & \textbf{0.87} {\scriptsize$\pm$ \textbf{0.00}} & 0.92 {\scriptsize$\pm$ 0.00} & 0.62 {\scriptsize$\pm$ 0.04} & 0.68 {\scriptsize$\pm$ 0.02} & 0.82 {\scriptsize$\pm$ 0.01} & 0.89 {\scriptsize$\pm$ 0.01}\\

 \makebox[0pt][l]{HardCBM \citep{havasi2022addressing}} &   & 0.64 {\scriptsize$\pm$ 0.01} & 0.72 {\scriptsize$\pm$ 0.01} & 0.86 {\scriptsize$\pm$ 0.00} & \textbf{0.92} {\scriptsize$\pm$ \textbf{0.00}} & 0.50 {\scriptsize$\pm$ 0.04} & 0.58 {\scriptsize$\pm$ 0.02} & 0.71 {\scriptsize$\pm$ 0.02} & \textbf{0.90} {\scriptsize$\pm$ \textbf{0.01}}\\

\bottomrule\multicolumn{10}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Temporal Causal3DIdent Dataset}}\\
\multirow{5}*{CITRISVAE} & {Linear} & \textbf{0.81} {\scriptsize$\pm$ \textbf{0.01}} & 0.85 {\scriptsize$\pm$ 0.00} & 0.85 {\scriptsize$\pm$ 0.00} & 0.85 {\scriptsize$\pm$ 0.00} & 0.74 {\scriptsize$\pm$ 0.06} & 0.75 {\scriptsize$\pm$ 0.06} & 0.80 {\scriptsize$\pm$ 0.04} & 0.81 {\scriptsize$\pm$ 0.04}\\

 & {Spline} & 0.80 {\scriptsize$\pm$ 0.01} & \textbf{0.87} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.88} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.89} {\scriptsize$\pm$ \textbf{0.00}} & 0.74 {\scriptsize$\pm$ 0.06} & \textbf{0.80} {\scriptsize$\pm$ \textbf{0.04}} & \textbf{0.82} {\scriptsize$\pm$ \textbf{0.03}} & \textbf{0.83} {\scriptsize$\pm$ \textbf{0.03}}\\

 & {RFF} & 0.71 {\scriptsize$\pm$ 0.01} & 0.81 {\scriptsize$\pm$ 0.01} & 0.84 {\scriptsize$\pm$ 0.01} & 0.85 {\scriptsize$\pm$ 0.01} & 0.70 {\scriptsize$\pm$ 0.06} & 0.76 {\scriptsize$\pm$ 0.05} & 0.79 {\scriptsize$\pm$ 0.04} & 0.81 {\scriptsize$\pm$ 0.04}\\

 & {Laplacian} & 0.76 {\scriptsize$\pm$ 0.01} & 0.84 {\scriptsize$\pm$ 0.01} & 0.87 {\scriptsize$\pm$ 0.00} & 0.88 {\scriptsize$\pm$ 0.00} & 0.72 {\scriptsize$\pm$ 0.06} & 0.78 {\scriptsize$\pm$ 0.04} & 0.80 {\scriptsize$\pm$ 0.03} & 0.82 {\scriptsize$\pm$ 0.03}\\

 & {Two Stage} & 0.76 {\scriptsize$\pm$ 0.01} & 0.77 {\scriptsize$\pm$ 0.02} & 0.86 {\scriptsize$\pm$ 0.01} & 0.86 {\scriptsize$\pm$ 0.00} & 0.72 {\scriptsize$\pm$ 0.05} & 0.72 {\scriptsize$\pm$ 0.06} & 0.77 {\scriptsize$\pm$ 0.04} & 0.79 {\scriptsize$\pm$ 0.04}\\

\hline
\multirow{5}*{iVAE} & {Linear} & 0.81 {\scriptsize$\pm$ 0.01} & 0.84 {\scriptsize$\pm$ 0.00} & 0.85 {\scriptsize$\pm$ 0.00} & 0.85 {\scriptsize$\pm$ 0.00} & 0.74 {\scriptsize$\pm$ 0.06} & 0.76 {\scriptsize$\pm$ 0.05} & 0.78 {\scriptsize$\pm$ 0.05} & 0.80 {\scriptsize$\pm$ 0.04}\\

 & {Spline} & 0.77 {\scriptsize$\pm$ 0.01} & 0.84 {\scriptsize$\pm$ 0.00} & 0.86 {\scriptsize$\pm$ 0.00} & 0.87 {\scriptsize$\pm$ 0.00} & 0.73 {\scriptsize$\pm$ 0.06} & 0.78 {\scriptsize$\pm$ 0.04} & 0.79 {\scriptsize$\pm$ 0.04} & 0.81 {\scriptsize$\pm$ 0.04}\\

 & {RFF} & 0.75 {\scriptsize$\pm$ 0.01} & 0.81 {\scriptsize$\pm$ 0.01} & 0.85 {\scriptsize$\pm$ 0.00} & 0.86 {\scriptsize$\pm$ 0.00} & 0.69 {\scriptsize$\pm$ 0.06} & 0.75 {\scriptsize$\pm$ 0.05} & 0.78 {\scriptsize$\pm$ 0.04} & 0.80 {\scriptsize$\pm$ 0.04}\\

 & {Laplacian} & 0.74 {\scriptsize$\pm$ 0.01} & 0.81 {\scriptsize$\pm$ 0.00} & 0.85 {\scriptsize$\pm$ 0.00} & 0.86 {\scriptsize$\pm$ 0.00} & 0.69 {\scriptsize$\pm$ 0.07} & 0.76 {\scriptsize$\pm$ 0.05} & 0.78 {\scriptsize$\pm$ 0.04} & 0.80 {\scriptsize$\pm$ 0.04}\\

 & {Two Stage} & 0.78 {\scriptsize$\pm$ 0.01} & 0.82 {\scriptsize$\pm$ 0.01} & 0.86 {\scriptsize$\pm$ 0.00} & 0.87 {\scriptsize$\pm$ 0.00} & \textbf{0.77} {\scriptsize$\pm$ \textbf{0.06}} & 0.75 {\scriptsize$\pm$ 0.05} & 0.75 {\scriptsize$\pm$ 0.05} & 0.78 {\scriptsize$\pm$ 0.05}\\

\hline
 \makebox[0pt][l]{CBM \citep{koh2020conceptbottleneck}} &   & 0.58 {\scriptsize$\pm$ 0.01} & 0.65 {\scriptsize$\pm$ 0.01} & 0.73 {\scriptsize$\pm$ 0.00} & 0.82 {\scriptsize$\pm$ 0.00} & 0.57 {\scriptsize$\pm$ 0.02} & 0.53 {\scriptsize$\pm$ 0.03} & 0.68 {\scriptsize$\pm$ 0.04} & 0.78 {\scriptsize$\pm$ 0.05}\\

 \makebox[0pt][l]{CEM \citep{zarlenga2022concept}} &   & 0.61 {\scriptsize$\pm$ 0.01} & 0.64 {\scriptsize$\pm$ 0.01} & 0.73 {\scriptsize$\pm$ 0.00} & 0.82 {\scriptsize$\pm$ 0.00} & 0.64 {\scriptsize$\pm$ 0.04} & 0.67 {\scriptsize$\pm$ 0.03} & 0.72 {\scriptsize$\pm$ 0.05} & 0.78 {\scriptsize$\pm$ 0.05}\\

 \makebox[0pt][l]{HardCBM \citep{havasi2022addressing}} &   & 0.60 {\scriptsize$\pm$ 0.01} & 0.65 {\scriptsize$\pm$ 0.01} & 0.74 {\scriptsize$\pm$ 0.00} & 0.83 {\scriptsize$\pm$ 0.00} & 0.57 {\scriptsize$\pm$ 0.05} & 0.53 {\scriptsize$\pm$ 0.02} & 0.63 {\scriptsize$\pm$ 0.03} & 0.77 {\scriptsize$\pm$ 0.05}\\

\bottomrule
    \end{tabular}
\begin{tabular}{m{2cm}m{1.5cm}cccc@{\hskip 1em}@{\hskip 1em}cccc}
        \toprule
        & &  
        \multicolumn{4}{c}{\small OIS-score $\downarrow$ $(n)$} & 
        \multicolumn{4}{c}{\small NIS-score $\downarrow$ $(n)$}\\
        \hline
        Model & Method   & 20 & 100 & 1000 & 10000 & 20 & 100 & 1000 & 10000\\
\toprule
\bottomrule
\multicolumn{10}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Action Sparsity Dataset}}\\
\multirow{5}*{DMS-VAE} & {Linear} & \textbf{0.63} {\scriptsize$\pm$ \textbf{0.01}} & 0.40 {\scriptsize$\pm$ 0.00} & 0.15 {\scriptsize$\pm$ 0.00} & 0.12 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & \textbf{0.50} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.50} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.50} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Spline} & 0.63 {\scriptsize$\pm$ 0.01} & 0.40 {\scriptsize$\pm$ 0.00} & 0.15 {\scriptsize$\pm$ 0.00} & 0.12 {\scriptsize$\pm$ 0.00} & 0.46 {\scriptsize$\pm$ 0.02} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {RFF} & 0.64 {\scriptsize$\pm$ 0.01} & \textbf{0.39} {\scriptsize$\pm$ \textbf{0.00}} & 0.14 {\scriptsize$\pm$ 0.00} & 0.12 {\scriptsize$\pm$ 0.00} & 0.47 {\scriptsize$\pm$ 0.03} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Laplacian} & 0.64 {\scriptsize$\pm$ 0.01} & 0.40 {\scriptsize$\pm$ 0.00} & 0.14 {\scriptsize$\pm$ 0.00} & 0.11 {\scriptsize$\pm$ 0.00} & 0.47 {\scriptsize$\pm$ 0.02} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Two Stage} & 0.84 {\scriptsize$\pm$ 0.02} & 0.42 {\scriptsize$\pm$ 0.01} & 0.15 {\scriptsize$\pm$ 0.00} & 0.13 {\scriptsize$\pm$ 0.00} & 0.47 {\scriptsize$\pm$ 0.03} & 0.57 {\scriptsize$\pm$ 0.02} & 0.64 {\scriptsize$\pm$ 0.00} & 0.65 {\scriptsize$\pm$ 0.00}\\

\hline
\multirow{5}*{iVAE} & {Linear} & 0.63 {\scriptsize$\pm$ 0.01} & 0.40 {\scriptsize$\pm$ 0.00} & 0.29 {\scriptsize$\pm$ 0.00} & 0.26 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Spline} & 0.63 {\scriptsize$\pm$ 0.01} & 0.40 {\scriptsize$\pm$ 0.00} & 0.28 {\scriptsize$\pm$ 0.00} & 0.26 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {RFF} & 0.64 {\scriptsize$\pm$ 0.01} & 0.39 {\scriptsize$\pm$ 0.00} & 0.28 {\scriptsize$\pm$ 0.00} & 0.26 {\scriptsize$\pm$ 0.00} & \textbf{0.45} {\scriptsize$\pm$ \textbf{0.02}} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Laplacian} & 0.64 {\scriptsize$\pm$ 0.01} & 0.40 {\scriptsize$\pm$ 0.00} & 0.27 {\scriptsize$\pm$ 0.00} & 0.25 {\scriptsize$\pm$ 0.00} & 0.47 {\scriptsize$\pm$ 0.02} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Two Stage} & 0.92 {\scriptsize$\pm$ 0.02} & 0.47 {\scriptsize$\pm$ 0.01} & 0.29 {\scriptsize$\pm$ 0.00} & 0.27 {\scriptsize$\pm$ 0.00} & 0.49 {\scriptsize$\pm$ 0.02} & 0.63 {\scriptsize$\pm$ 0.01} & 0.78 {\scriptsize$\pm$ 0.01} & 0.81 {\scriptsize$\pm$ 0.00}\\

\hline
 \makebox[0pt][l]{CBM \citep{koh2020conceptbottleneck}} &   & 0.92 {\scriptsize$\pm$ 0.01} & 0.43 {\scriptsize$\pm$ 0.01} & \textbf{0.11} {\scriptsize$\pm$ \textbf{0.00}} & 0.07 {\scriptsize$\pm$ 0.00} & 0.56 {\scriptsize$\pm$ 0.03} & 0.63 {\scriptsize$\pm$ 0.01} & 0.63 {\scriptsize$\pm$ 0.00} & 0.59 {\scriptsize$\pm$ 0.00}\\

 \makebox[0pt][l]{CEM \citep{zarlenga2022concept}} &   & 0.90 {\scriptsize$\pm$ 0.03} & 0.47 {\scriptsize$\pm$ 0.01} & 0.40 {\scriptsize$\pm$ 0.01} & 0.57 {\scriptsize$\pm$ 0.01} & 0.59 {\scriptsize$\pm$ 0.02} & 0.64 {\scriptsize$\pm$ 0.01} & 0.71 {\scriptsize$\pm$ 0.01} & 0.81 {\scriptsize$\pm$ 0.01}\\

 \makebox[0pt][l]{HardCBM \citep{havasi2022addressing}} &   & 0.92 {\scriptsize$\pm$ 0.02} & 0.46 {\scriptsize$\pm$ 0.01} & 0.12 {\scriptsize$\pm$ 0.00} & \textbf{0.06} {\scriptsize$\pm$ \textbf{0.00}} & 0.57 {\scriptsize$\pm$ 0.02} & 0.63 {\scriptsize$\pm$ 0.01} & 0.64 {\scriptsize$\pm$ 0.00} & 0.59 {\scriptsize$\pm$ 0.00}\\

\bottomrule\multicolumn{10}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Temporal Sparsity Dataset}}\\
\multirow{5}*{DMS-VAE} & {Linear} & \textbf{0.62} {\scriptsize$\pm$ \textbf{0.01}} & 0.39 {\scriptsize$\pm$ 0.00} & 0.26 {\scriptsize$\pm$ 0.00} & 0.23 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & \textbf{0.50} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.50} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Spline} & 0.62 {\scriptsize$\pm$ 0.01} & 0.39 {\scriptsize$\pm$ 0.00} & 0.26 {\scriptsize$\pm$ 0.00} & 0.23 {\scriptsize$\pm$ 0.00} & \textbf{0.47} {\scriptsize$\pm$ \textbf{0.03}} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {RFF} & 0.63 {\scriptsize$\pm$ 0.01} & \textbf{0.38} {\scriptsize$\pm$ \textbf{0.00}} & 0.25 {\scriptsize$\pm$ 0.00} & 0.23 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & \textbf{0.47} {\scriptsize$\pm$ \textbf{0.01}} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Laplacian} & 0.64 {\scriptsize$\pm$ 0.01} & 0.39 {\scriptsize$\pm$ 0.00} & 0.26 {\scriptsize$\pm$ 0.00} & 0.22 {\scriptsize$\pm$ 0.00} & 0.49 {\scriptsize$\pm$ 0.03} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Two Stage} & 0.88 {\scriptsize$\pm$ 0.02} & 0.45 {\scriptsize$\pm$ 0.02} & 0.26 {\scriptsize$\pm$ 0.00} & 0.23 {\scriptsize$\pm$ 0.00} & 0.52 {\scriptsize$\pm$ 0.03} & 0.62 {\scriptsize$\pm$ 0.01} & 0.76 {\scriptsize$\pm$ 0.01} & 0.80 {\scriptsize$\pm$ 0.00}\\

\hline
\multirow{5}*{TCVAE} & {Linear} & 0.62 {\scriptsize$\pm$ 0.01} & 0.39 {\scriptsize$\pm$ 0.00} & 0.27 {\scriptsize$\pm$ 0.00} & 0.25 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Spline} & 0.62 {\scriptsize$\pm$ 0.01} & 0.39 {\scriptsize$\pm$ 0.00} & 0.27 {\scriptsize$\pm$ 0.00} & 0.25 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {RFF} & 0.63 {\scriptsize$\pm$ 0.01} & 0.38 {\scriptsize$\pm$ 0.00} & 0.27 {\scriptsize$\pm$ 0.00} & 0.25 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Laplacian} & 0.64 {\scriptsize$\pm$ 0.01} & 0.39 {\scriptsize$\pm$ 0.00} & 0.27 {\scriptsize$\pm$ 0.00} & 0.24 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Two Stage} & 0.91 {\scriptsize$\pm$ 0.02} & 0.47 {\scriptsize$\pm$ 0.01} & 0.28 {\scriptsize$\pm$ 0.00} & 0.24 {\scriptsize$\pm$ 0.00} & 0.49 {\scriptsize$\pm$ 0.02} & 0.63 {\scriptsize$\pm$ 0.01} & 0.79 {\scriptsize$\pm$ 0.01} & 0.82 {\scriptsize$\pm$ 0.01}\\

\hline
 \makebox[0pt][l]{CBM \citep{koh2020conceptbottleneck}} &   & 0.96 {\scriptsize$\pm$ 0.01} & 0.44 {\scriptsize$\pm$ 0.02} & \textbf{0.11} {\scriptsize$\pm$ \textbf{0.00}} & 0.05 {\scriptsize$\pm$ 0.00} & 0.55 {\scriptsize$\pm$ 0.02} & 0.63 {\scriptsize$\pm$ 0.01} & 0.61 {\scriptsize$\pm$ 0.00} & 0.57 {\scriptsize$\pm$ 0.00}\\

 \makebox[0pt][l]{CEM \citep{zarlenga2022concept}} &   & 0.95 {\scriptsize$\pm$ 0.02} & 0.46 {\scriptsize$\pm$ 0.01} & 0.38 {\scriptsize$\pm$ 0.01} & 0.54 {\scriptsize$\pm$ 0.01} & 0.53 {\scriptsize$\pm$ 0.02} & 0.65 {\scriptsize$\pm$ 0.00} & 0.71 {\scriptsize$\pm$ 0.01} & 0.81 {\scriptsize$\pm$ 0.01}\\

 \makebox[0pt][l]{HardCBM \citep{havasi2022addressing}} &   & 0.93 {\scriptsize$\pm$ 0.01} & 0.44 {\scriptsize$\pm$ 0.01} & 0.12 {\scriptsize$\pm$ 0.00} & \textbf{0.05} {\scriptsize$\pm$ \textbf{0.00}} & 0.54 {\scriptsize$\pm$ 0.03} & 0.62 {\scriptsize$\pm$ 0.01} & 0.62 {\scriptsize$\pm$ 0.00} & 0.57 {\scriptsize$\pm$ 0.00}\\

\bottomrule\multicolumn{10}{c}{\rule{0pt}{0.3cm}\cellcolor{gray!30}\textbf{Temporal Causal3DIdent Dataset}}\\
\multirow{5}*{CITRISVAE} & {Linear} & 0.69 {\scriptsize$\pm$ 0.02} & 0.44 {\scriptsize$\pm$ 0.01} & 0.19 {\scriptsize$\pm$ 0.00} & 0.16 {\scriptsize$\pm$ 0.00} & 0.46 {\scriptsize$\pm$ 0.02} & \textbf{0.50} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.50} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.50} {\scriptsize$\pm$ \textbf{0.00}}\\

 & {Spline} & 0.69 {\scriptsize$\pm$ 0.02} & 0.44 {\scriptsize$\pm$ 0.01} & 0.13 {\scriptsize$\pm$ 0.00} & \textbf{0.09} {\scriptsize$\pm$ \textbf{0.00}} & \textbf{0.41} {\scriptsize$\pm$ \textbf{0.03}} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {RFF} & 0.65 {\scriptsize$\pm$ 0.01} & 0.43 {\scriptsize$\pm$ 0.00} & 0.16 {\scriptsize$\pm$ 0.01} & 0.13 {\scriptsize$\pm$ 0.01} & 0.41 {\scriptsize$\pm$ 0.03} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Laplacian} & \textbf{0.64} {\scriptsize$\pm$ \textbf{0.01}} & \textbf{0.40} {\scriptsize$\pm$ \textbf{0.02}} & \textbf{0.13} {\scriptsize$\pm$ \textbf{0.00}} & 0.09 {\scriptsize$\pm$ 0.00} & 0.44 {\scriptsize$\pm$ 0.03} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Two Stage} & 0.88 {\scriptsize$\pm$ 0.03} & 0.46 {\scriptsize$\pm$ 0.02} & 0.16 {\scriptsize$\pm$ 0.01} & 0.14 {\scriptsize$\pm$ 0.01} & 0.46 {\scriptsize$\pm$ 0.03} & 0.52 {\scriptsize$\pm$ 0.01} & 0.56 {\scriptsize$\pm$ 0.01} & 0.59 {\scriptsize$\pm$ 0.00}\\

\hline
\multirow{5}*{iVAE} & {Linear} & 0.69 {\scriptsize$\pm$ 0.02} & 0.44 {\scriptsize$\pm$ 0.01} & 0.17 {\scriptsize$\pm$ 0.00} & 0.14 {\scriptsize$\pm$ 0.00} & 0.47 {\scriptsize$\pm$ 0.03} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Spline} & 0.69 {\scriptsize$\pm$ 0.02} & 0.43 {\scriptsize$\pm$ 0.04} & 0.17 {\scriptsize$\pm$ 0.00} & 0.13 {\scriptsize$\pm$ 0.00} & 0.42 {\scriptsize$\pm$ 0.03} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {RFF} & 0.65 {\scriptsize$\pm$ 0.01} & 0.42 {\scriptsize$\pm$ 0.02} & 0.16 {\scriptsize$\pm$ 0.00} & 0.13 {\scriptsize$\pm$ 0.00} & 0.47 {\scriptsize$\pm$ 0.03} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Laplacian} & 0.64 {\scriptsize$\pm$ 0.01} & 0.43 {\scriptsize$\pm$ 0.02} & 0.16 {\scriptsize$\pm$ 0.00} & 0.13 {\scriptsize$\pm$ 0.00} & 0.45 {\scriptsize$\pm$ 0.02} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.00}\\

 & {Two Stage} & 0.89 {\scriptsize$\pm$ 0.02} & 0.46 {\scriptsize$\pm$ 0.03} & 0.17 {\scriptsize$\pm$ 0.00} & 0.13 {\scriptsize$\pm$ 0.00} & 0.46 {\scriptsize$\pm$ 0.04} & 0.52 {\scriptsize$\pm$ 0.01} & 0.55 {\scriptsize$\pm$ 0.01} & 0.58 {\scriptsize$\pm$ 0.01}\\

\hline
 \makebox[0pt][l]{CBM \citep{koh2020conceptbottleneck}} &   & 1.00 {\scriptsize$\pm$ 0.03} & 0.48 {\scriptsize$\pm$ 0.02} & 0.25 {\scriptsize$\pm$ 0.00} & 0.18 {\scriptsize$\pm$ 0.00} & 0.50 {\scriptsize$\pm$ 0.05} & 0.55 {\scriptsize$\pm$ 0.01} & 0.58 {\scriptsize$\pm$ 0.00} & 0.57 {\scriptsize$\pm$ 0.00}\\

 \makebox[0pt][l]{CEM \citep{zarlenga2022concept}} &   & 0.97 {\scriptsize$\pm$ 0.05} & 0.51 {\scriptsize$\pm$ 0.02} & 0.36 {\scriptsize$\pm$ 0.01} & 0.49 {\scriptsize$\pm$ 0.01} & 0.50 {\scriptsize$\pm$ 0.03} & 0.59 {\scriptsize$\pm$ 0.01} & 0.62 {\scriptsize$\pm$ 0.01} & 0.68 {\scriptsize$\pm$ 0.01}\\

 \makebox[0pt][l]{HardCBM \citep{havasi2022addressing}} &   & 0.96 {\scriptsize$\pm$ 0.03} & 0.47 {\scriptsize$\pm$ 0.02} & 0.24 {\scriptsize$\pm$ 0.00} & 0.16 {\scriptsize$\pm$ 0.00} & 0.51 {\scriptsize$\pm$ 0.02} & 0.55 {\scriptsize$\pm$ 0.01} & 0.58 {\scriptsize$\pm$ 0.00} & 0.57 {\scriptsize$\pm$ 0.00}\\

\bottomrule
    \end{tabular}
\begin{tikzpicture}
        \matrix[row sep=0cm, column sep=0.2cm] (plotmatrix) {
            \incFigure{dms-vae}{0}&
            \incFigure{citris}{0.7}&\\
        };

        \node[above right=0cm and 0.2cm of plotmatrix.north, anchor=south]
            {\includegraphics[%
                scale=1, 
                trim={0.2cm 0 0 0},
                clip
            ]{./figs/times_legend.pdf}};
    \end{tikzpicture}
\begin{tikzpicture}
        \matrix[row sep=0cm, column sep=0.2cm] (plotmatrix) {
            \incFigure{dms-vae}{0}&
            \incFigure{citris}{0.7}&\\
        };

        \node[above right=0cm and 0.2cm of plotmatrix.north, anchor=south]
            {\includegraphics[%
                scale=1, 
                trim={0.2cm 0 0 0},
                clip
            ]{./figs/times_legend_bin.pdf}};
    \end{tikzpicture}
